S-wave meson scattering up to sqrt{s} < 2 GeV from chiral Lagrangians

The problem of scalar mesons still remains a challenging puzzle, for which we do not even know which are the right pieces to set up. The proliferation of resonances (some of them are very broad and appear on top of hadronic thresholds) and of coupled channels that interact strongly among each other makes the study of this sector a hard task. Our objective is the study of the strongly interacting mesons in coupled channels with quantum numbers J^{PC} = 0^{++} and I=0 and I=1/2, up to a center of mass energy sqrt{s} < 2 GeV. Our framework is based on Unitary Chiral Perturbation Theory. We include for I=0 the channels: \pi\pi, K\bar{K}, \eta\eta, \sigma\sigma, \eta\eta', \rho\rho, \omega\omega, \eta'\eta', \omega\phi, \phi\phi, K^\ast \bar{K}^\ast, a_1(1260)\pi and \pi^{\star}(1300)\pi. In addition, and in order to constrain our fits, we also study the I=1/2, 3/2 channels given by K\pi, K\eta and K\eta'. We finally present the resonant content of our fits with the $\sigma$, $f_0(980)$, $f_0(1310)$, $f_(1500)$, $f_0(1710)$ and $f_0(1790)$.

==> menu-proceedings.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,3240)(0,0)%
\special{psfile=menu-proceedings-figura.ps llx=0 lly=0 urx=432 ury=324 rwi=4320}
\fontsize{6}{\baselineskip}\selectfont
\put(3986,3108){\makebox(0,0)[r]{Binon et al.}}%
\put(3225,2499){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(2190,2899){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lvert S_15 \rvert^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4095,2559){\makebox(0,0){ 1850}}%
\put(3846,2559){\makebox(0,0){ 1800}}%
\put(3598,2559){\makebox(0,0){ 1750}}%
\put(3349,2559){\makebox(0,0){ 1700}}%
\put(3101,2559){\makebox(0,0){ 1650}}%
\put(2852,2559){\makebox(0,0){ 1600}}%
\put(2604,2559){\makebox(0,0){ 1550}}%
\put(2355,2559){\makebox(0,0){ 1500}}%
\put(2340,3210){\makebox(0,0)[r]{ 0.1}}%
\put(2340,3055){\makebox(0,0)[r]{ 0.075}}%
\put(2340,2900){\makebox(0,0)[r]{ 0.05}}%
\put(2340,2744){\makebox(0,0)[r]{ 0.025}}%
\put(2340,2589){\makebox(0,0)[r]{ 0}}%
\put(3986,2352){\makebox(0,0)[r]{Binon et al.}}%
\put(3217,1743){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(2190,2143){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lvert S_13 \rvert^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4095,1803){\makebox(0,0){ 2000}}%
\put(3744,1803){\makebox(0,0){ 1800}}%
\put(3393,1803){\makebox(0,0){ 1600}}%
\put(3042,1803){\makebox(0,0){ 1400}}%
\put(2691,1803){\makebox(0,0){ 1200}}%
\put(2340,1803){\makebox(0,0){ 1000}}%
\put(2325,2454){\makebox(0,0)[r]{ 0.2}}%
\put(2325,2299){\makebox(0,0)[r]{ 0.15}}%
\put(2325,2144){\makebox(0,0)[r]{ 0.1}}%
\put(2325,1988){\makebox(0,0)[r]{ 0.05}}%
\put(2325,1833){\makebox(0,0)[r]{ 0}}%
\put(3210,663){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(2190,1009){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi\ \textrm{(I=1/2)}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4095,723){\makebox(0,0){ 2000}}%
\put(3823,723){\makebox(0,0){ 1800}}%
\put(3550,723){\makebox(0,0){ 1600}}%
\put(3278,723){\makebox(0,0){ 1400}}%
\put(3006,723){\makebox(0,0){ 1200}}%
\put(2733,723){\makebox(0,0){ 1000}}%
\put(2461,723){\makebox(0,0){ 800}}%
\put(2310,1266){\makebox(0,0)[r]{ 250}}%
\put(2310,1163){\makebox(0,0)[r]{ 200}}%
\put(2310,1061){\makebox(0,0)[r]{ 150}}%
\put(2310,958){\makebox(0,0)[r]{ 100}}%
\put(2310,856){\makebox(0,0)[r]{ 50}}%
\put(2310,753){\makebox(0,0)[r]{ 0}}%
\put(3210,15){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(2190,361){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lvert S \rvert\ \textrm{(I=1/2)}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4095,75){\makebox(0,0){ 2000}}%
\put(3823,75){\makebox(0,0){ 1800}}%
\put(3550,75){\makebox(0,0){ 1600}}%
\put(3278,75){\makebox(0,0){ 1400}}%
\put(3006,75){\makebox(0,0){ 1200}}%
\put(2733,75){\makebox(0,0){ 1000}}%
\put(2461,75){\makebox(0,0){ 800}}%
\put(2310,618){\makebox(0,0)[r]{ 250}}%
\put(2310,515){\makebox(0,0)[r]{ 200}}%
\put(2310,413){\makebox(0,0)[r]{ 150}}%
\put(2310,310){\makebox(0,0)[r]{ 100}}%
\put(2310,208){\makebox(0,0)[r]{ 50}}%
\put(2310,105){\makebox(0,0)[r]{ 0}}%
\put(1759,412){\makebox(0,0)[r]{Cohen et al.}}%
\put(1759,490){\makebox(0,0)[r]{Etkin et al.}}%
\put(1050,15){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(30,361){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lvert S_{12} \rvert^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1774,75){\makebox(0,0){ 2000}}%
\put(1452,75){\makebox(0,0){ 1800}}%
\put(1130,75){\makebox(0,0){ 1600}}%
\put(809,75){\makebox(0,0){ 1400}}%
\put(487,75){\makebox(0,0){ 1200}}%
\put(165,75){\makebox(0,0){ 1000}}%
\put(150,618){\makebox(0,0)[r]{ 0.8}}%
\put(150,554){\makebox(0,0)[r]{ 0.7}}%
\put(150,490){\makebox(0,0)[r]{ 0.6}}%
\put(150,426){\makebox(0,0)[r]{ 0.5}}%
\put(150,362){\makebox(0,0)[r]{ 0.4}}%
\put(150,297){\makebox(0,0)[r]{ 0.3}}%
\put(150,233){\makebox(0,0)[r]{ 0.2}}%
\put(150,169){\makebox(0,0)[r]{ 0.1}}%
\put(150,105){\makebox(0,0)[r]{ 0}}%
\put(552,1092){\makebox(0,0)[r]{Cohen et al.}}%
\put(552,1170){\makebox(0,0)[r]{Etkin et al.}}%
\put(1050,663){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(30,1009){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\delta_{12}\ \textrm{(deg)}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1774,723){\makebox(0,0){ 2000}}%
\put(1452,723){\makebox(0,0){ 1800}}%
\put(1130,723){\makebox(0,0){ 1600}}%
\put(809,723){\makebox(0,0){ 1400}}%
\put(487,723){\makebox(0,0){ 1200}}%
\put(165,723){\makebox(0,0){ 1000}}%
\put(150,1266){\makebox(0,0)[r]{ 450}}%
\put(150,1202){\makebox(0,0)[r]{ 400}}%
\put(150,1138){\makebox(0,0)[r]{ 350}}%
\put(150,1074){\makebox(0,0)[r]{ 300}}%
\put(150,1009){\makebox(0,0)[r]{ 250}}%
\put(150,945){\makebox(0,0)[r]{ 200}}%
\put(150,881){\makebox(0,0)[r]{ 150}}%
\put(150,817){\makebox(0,0)[r]{ 100}}%
\put(150,753){\makebox(0,0)[r]{ 50}}%
\put(858,1893){\makebox(0,0)[r]{Hyams et al.}}%
\put(858,1971){\makebox(0,0)[r]{Kaminski et al.}}%
\put(1050,1419){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(30,1765){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lvert S_{11} \rvert$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1935,1479){\makebox(0,0){ 1600}}%
\put(1581,1479){\makebox(0,0){ 1400}}%
\put(1227,1479){\makebox(0,0){ 1200}}%
\put(873,1479){\makebox(0,0){ 1000}}%
\put(519,1479){\makebox(0,0){ 800}}%
\put(165,1479){\makebox(0,0){ 600}}%
\put(150,2022){\makebox(0,0)[r]{ 2}}%
\put(150,1894){\makebox(0,0)[r]{ 1.5}}%
\put(150,1766){\makebox(0,0)[r]{ 1}}%
\put(150,1637){\makebox(0,0)[r]{ 0.5}}%
\put(150,1509){\makebox(0,0)[r]{ 0}}%
\put(1178,2983){\makebox(0,0)[r]{BNL-E865}}%
\put(1178,3061){\makebox(0,0)[r]{NA48/2}}%
\put(1287,3253){\makebox(0,0){ 400}}%
\put(909,3253){\makebox(0,0){ 350}}%
\put(531,3253){\makebox(0,0){ 300}}%
\put(327,3223){\makebox(0,0)[r]{ 30}}%
\put(327,3119){\makebox(0,0)[r]{ 20}}%
\put(327,3016){\makebox(0,0)[r]{ 10}}%
\put(327,2912){\makebox(0,0)[r]{ 0}}%
\put(1652,2240){\makebox(0,0)[r]{Prom.}}%
\put(1652,2318){\makebox(0,0)[r]{Kaminski et al.}}%
\put(1652,2396){\makebox(0,0)[r]{Ke4}}%
\put(1050,2067){\makebox(0,0){$\sqrt{s}\ \textrm{(MeV)}$}}%
\put(30,2737){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\delta_{11}\ \textrm{(deg)}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1801,2127){\makebox(0,0){ 1500}}%
\put(1132,2127){\makebox(0,0){ 1000}}%
\put(463,2127){\makebox(0,0){ 500}}%
\put(150,3318){\makebox(0,0)[r]{ 450}}%
\put(150,3203){\makebox(0,0)[r]{ 405}}%
\put(150,3087){\makebox(0,0)[r]{ 360}}%
\put(150,2972){\makebox(0,0)[r]{ 315}}%
\put(150,2857){\makebox(0,0)[r]{ 270}}%
\put(150,2742){\makebox(0,0)[r]{ 225}}%
\put(150,2626){\makebox(0,0)[r]{ 180}}%
\put(150,2511){\makebox(0,0)[r]{ 135}}%
\put(150,2396){\makebox(0,0)[r]{ 90}}%
\put(150,2281){\makebox(0,0)[r]{ 45}}%
\put(150,2165){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput

